Irreducible subgroups of simple algebraic groups - a survey

Let $G$ be a simple linear algebraic group over an algebraically closed field $K$ of characteristic $p \geqslant 0$, let $H$ be a proper closed subgroup of $G$ and let $V$ be a nontrivial finite dimensional irreducible rational $KG$-module. We say that $(G,H,V)$ is an irreducible triple if $V$ is irreducible as a $KH$-module. Determining these triples is a fundamental problem in the representation theory of algebraic groups, which arises naturally in the study of the subgroup structure of classical groups. In the 1980s, Seitz and Testerman extended earlier work of Dynkin on connected subgroups in characteristic zero to all algebraically closed fields. In this article we will survey recent advances towards a classification of irreducible triples for all positive dimensional subgroups of simple algebraic groups.

==> (inline-0) <==
\begin{longtable}{lllll} 
no. & $H<G$ & $W|_{H}$ & $V|_{H}$ & $V$ \\ 
& & & & \\
${\rm I}_{1}$ & $C_n < A_{2n-1}$, $n \geqs 2, p \ne 2$ &  $\delta_1$ & \hspace{-1.65mm}
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.5) node[anchor=north] {$k$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
  & \hspace{-1.65mm}
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.5) node[anchor=north] {$k$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {2.1,...,2.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
  \end{tikzpicture}
  \\
  & & & $k \geqs 2$ & \\ 
  
${\rm I}_{1}'$ & $C_n < A_{2n-1}, n \geqs 2, p \ne 2$ &  $\delta_1$ & 
  \begin{tikzpicture}[scale=.25, baseline=0mm]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.3) node[anchor=north] {$a$};
   \draw (4,1.5) node[anchor=north] {$b$};
   \draw (2,-1.5) node[anchor=south] {$\a_{k}$};
   \draw (4,-1.6) node[anchor=south] {$\a_{k+1}$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);
  \end{tikzpicture} 
  & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.3) node[anchor=north] {$a$};
   \draw (4,1.5) node[anchor=north] {$b$};
   \draw (2,-1.5) node[anchor=south] {$\b_{k}$};
   \draw (4,-1.6) node[anchor=south] {$\b_{k+1}$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} \\
&  & & $1\leqs k<n$ & \\
& & & $a+b = p-1>1$ & \\
& & & $a \ne 0$ if $k=n-1$ & \\
    
${\rm I}_{2}$ & $B_n < A_{2n}$, $n \geqs 3$, $p \ne 2$ & $\delta_1$ &
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw (4,-1.5) node[anchor=south] {$\a_k$};
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \draw (0,0) -- +(1.8cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (7.3,0) --+ (-0.7,0.4);
    \draw (7.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}
   & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw (4,-1.5) node[anchor=south] {$\b_k$};
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \draw (0,0) -- +(1.8cm,0);
    \draw (6.2 cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} \\
  & & & $1<k<n$ & \\
  
  ${\rm I}_3$ & $B_n < A_{2n}$, $n \geqs 2$, $p \ne 2$  &  $\delta_1$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (8,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (7.3,0) --+ (-0.7,0.4);
    \draw (7.3,0) --+ (-0.7,-0.4);
    \draw (6,-1.5) node[anchor=south] {};
  \end{tikzpicture}
& 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
   \draw (6,-1.5) node[anchor=south] {$\b_n$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {4.1,...,4.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
  \end{tikzpicture}
  \\
  
  ${\rm I}_4$ & $D_n < A_{2n-1}, n \geqs 4, p \ne 2$ &  $\delta_1$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
   \draw (4,-1.5) node[anchor=south] {$\a_k$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \foreach \y in {3.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[xshift=8 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=8 cm] (-30: 2mm) -- (-30: 16mm);
    \end{tikzpicture}
& 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \draw (4,1.4) node[anchor=north] {$1$};
   \draw (4,-1.5) node[anchor=south] {$\b_k$};
   \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {3.1,...,3.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
  \end{tikzpicture}
   \\
   & & & $1<k<n-1$ & \\
  
   ${\rm I}_5$ & $D_n < A_{2n-1}, n \geqs 4, p \ne 2$ &  $\delta_1$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (8.7,1.2) node[anchor=east] {$1$};
   \draw (8.7,-1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \foreach \y in {2.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);   
    \end{tikzpicture}
& 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \draw (6,1.4) node[anchor=north] {$1$};
   \draw (6,-1.5) node[anchor=south] {$\b_{n-1}$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {4.1,...,4.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
     \end{tikzpicture}
  \\
  
  ${\rm I}_6$ & $A_n < A_{n^2+n-2/2}$ &  $\delta_2$ & \hspace{-1.65mm}
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {3.1,...,3.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
        \end{tikzpicture}
& 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
    \tikzstyle{every node}=[font=\tiny]
    \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {3.1,...,3.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
     \end{tikzpicture}
   \\
  & $n \geqs 3, p \ne 2$ & & & \\
  
  ${\rm I}_7$ & $A_n < A_{n^2+3n/2}$ &  $2\delta_1$ & \hspace{-1.65mm}
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {3.1,...,3.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
        \end{tikzpicture}
& 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
    \tikzstyle{every node}=[font=\tiny]
    \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {3.1,...,3.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
     \end{tikzpicture}
   \\
& $n \geqs 2, p \ne 2$ & & & \\
  
  ${\rm I}_{8}$ & $D_5 < A_{15}, p \ne 2$ &  $\delta_5$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
  \end{tikzpicture}
  &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (2,1.4) node[anchor=north] {$1$};
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (5.7,0) -- +(2.3cm,0);
  \end{tikzpicture}
    \\
  
  ${\rm I}_{9}$ & $D_5 < A_{15}, p \ne 2,3$ &  $\delta_5$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (2,1.4) node[anchor=north] {$1$};
    \draw (6.7,1.2) node[anchor=east] {$1$};
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
  \end{tikzpicture}
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (7.7,0) -- +(2.3cm,0);
  \end{tikzpicture}  \\
  
  ${\rm I}_{10}$ & $E_6 < A_{26}, p \ne 2$ &  $\delta_1$ &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (2,1.4) node[anchor=north] {$1$};
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (5.7,0) -- +(2.3cm,0);
  \end{tikzpicture}
   \\
  
   ${\rm I}_{11}$ & $E_6 < A_{26}, p \ne 2,3$ &  $\delta_1$ &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (7.7,0) -- +(2.3cm,0);
  \end{tikzpicture}
   \\

  ${\rm I}_{12}$ & $E_6 < A_{26}, p \ne 2,3$ &  $\delta_1$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \draw (6,1.4) node[anchor=north] {$1$};
    \draw (5.2,-2) node[anchor=east] {$1$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (6,1.4) node[anchor=north] {$1$};
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (7.7,0) -- +(2.3cm,0);
  \end{tikzpicture}
   \\
  
  ${\rm II}_{1}$ & $A_5 < C_{10}, p \ne 2$ &  $\delta_3$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (6,1.4) node[anchor=north] {$1$};
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(2cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   \\
   
  ${\rm II}_{2}$ & $C_3 < C_{7}, p \ne 2,7$ &  $\delta_3$ &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,6}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (6 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,4.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (10.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (10.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (10.8,0) --+ (0.72,0.4);
    \draw (10.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   \\
  
  ${\rm II}_{3}$ & $C_3 < C_{7}, p \ne 2,3$ &  $\delta_3$ & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,6}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (6 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,4.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \draw (10.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (10.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (10.8,0) --+ (0.72,0.4);
    \draw (10.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
  \\
  
  ${\rm II}_{4}$ & $D_6 < C_{16}, p \ne 2$ &  $\delta_6$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
      \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
  \\

  ${\rm II}_{5}$ & $D_6 < C_{16}, p\ne 2,3$ &  $\delta_6$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \draw (8.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,2.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(2cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);     
       \end{tikzpicture}
 \\
  
  ${\rm II}_{6}$ & $E_7 < C_{28}, p \ne 2$ &  $\delta_7$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (8,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,4}
    \draw[xshift=\y cm] (\y cm,0) ++(0.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
       \end{tikzpicture}
  \\
  
  ${\rm II}_{7}$ & $E_7 < C_{28}, p \ne 2,3$ &  $\delta_7$ &    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,4}
    \draw[xshift=\y cm] (\y cm,0) ++(0.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
      \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(2cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);     
       \end{tikzpicture} \\

  ${\rm II}_{8}$ & $E_7 < C_{28}, p \ne 2,3$ &  $\delta_7$ & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,4}
    \draw[xshift=\y cm] (\y cm,0) ++(0.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=5 cm,fill=black] (5 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(6cm,0);
    \draw[dotted,thick] (6.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (8.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (8.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (8.8,0) --+ (0.72,0.4);
    \draw (8.8,0) --+ (0.72,-0.4);     
       \end{tikzpicture}  \\
   
   ${\rm II}_{9}$ & $E_7 < C_{28}, p \ne 2,3,5$ &  $\delta_7$ &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (5.2,-2) node[anchor=east] {$1$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,4}
    \draw[xshift=\y cm] (\y cm,0) ++(0.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25]
   \tikzstyle{every node}=[font=\tiny]
   \draw (8,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,6}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (6 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(8cm,0);
    \draw[dotted,thick] (8.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (10.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (10.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (10.8,0) --+ (0.72,0.4);
    \draw (10.8,0) --+ (0.72,-0.4);     
       \end{tikzpicture}\\
 
 ${\rm III}_{1}$ & $G_2 < B_3, p \ne 2$ &  $\delta_1$ & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$k$};
   \draw (0.8,-1.8) node[anchor=south] {$k \geqs 2$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$k$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
     \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
       \end{tikzpicture}
       \\
  
  ${\rm III}_{1}'$ & $G_2 < B_3, p \ne 2$ &  $\delta_1$ & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$y$};
   \draw (2,1.3) node[anchor=north] {$x$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$y$};
   \draw (2,1.4) node[anchor=north] {$x$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
     \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
       \end{tikzpicture} \\
       & & & $x \ne 0 \ne y$ & \\
       & & & $2x+y+2 \equiv 0 \ \text{(mod~$p$)}$ & \\
  
  ${\rm III}_{1}''$ & $G_2 < B_3, p \ne 2$ &  $\delta_1$ & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$y$};
   \draw (2,1.4) node[anchor=north] {$x$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);
  \end{tikzpicture}
   & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$x$};
   \draw (0,1.4) node[anchor=north] {$y$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
     \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
       \end{tikzpicture} \\
       & & & $x \ne 0 \ne y \ne 1$ & \\
       & & & $x+y+1 \equiv 0 \ \text{(mod~$p$)}$ & \\
   
   ${\rm IV}_{1}$ & $B_n < D_{n+1}, n \geqs 3$ &  usual & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$k$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2,0) -- +(1.8cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$k$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm); 
       \end{tikzpicture}
  \\

${\rm IV}_{1}'$ & $B_n < D_{n+1}, n \geqs 3$ &  usual & \hspace{-2.25mm}
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \tikzstyle{every node}=[font=\tiny]
  \draw (0,1.4) node[anchor=north] {$a_1$};
   \draw (2,1.4) node[anchor=north] {$a_2$};
   \draw (5.8,1.4) node[anchor=north] {$a_{n-1}$};
   \draw (8,1.4) node[anchor=north] {$a_n$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[xshift=5 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (7.3,0) --+ (-0.7,0.4);
    \draw (7.3,0) --+ (-0.7,-0.4);
         \end{tikzpicture}
   & \hspace{-2.25mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$a_1$};
   \draw (2,1.4) node[anchor=north] {$a_2$};
   \draw (5.4,1.4) node[anchor=north] {$a_{n-1}$};
   \draw (9.4,1.2) node[anchor=east] {$a_{n}$};
   \draw (8.9,-1.2) node[anchor=east] {$0$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (4,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);   
    \end{tikzpicture} \\
    & & & $a_n \ne 0$, and \\
    & & & if $1 \leqs i < j \leqs n$, $a_ia_j \ne 0$ and \\
    & & & $a_k=0$ for all $i<k<j$, then \\
    & & & $a_i+a_j+j-i \equiv 0 \ \text{(mod~$p$)}$ \\
  
  ${\rm IV}_{2}$ & $B_{n-k}B_k< D_{n+1}, n \geqs 2$ &  usual & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
  \hspace{-1.5mm} $\bigotimes$ \hspace{-0.5mm} 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  \\
  
  ${\rm IV}_{2}'$ & $H \to' B_{n-k}B_k< D_{n+1}$  & usual & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
  \hspace{-1.5mm} $\bigotimes$ \hspace{-0.5mm} 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
   &    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  \\
  & $p \geqs 5$ if $\pi_i(H)=A_1$ and & & & \\
& $2 \in \{n-k,k\}$ & & & \\

${\rm IV}_{3}$ & $B_{n}A_1< D_{n+3}, n \geqs 2, p \geqs 5$ & $\delta_{1,1}\oplus 4\delta_{2,1}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
  \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm} 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\

${\rm IV}_{4}$ & $B_{2}< D_{5}, p \ne 2,5$ & $2\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=1 cm,fill=black] (1 cm, 0) circle (.25cm);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}    
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\

  ${\rm IV}_{5}$ & $A_1^2 < D_{5}, p \geqs 5$ &  $4\delta_{1,1} \oplus 4\delta_{2,1}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
  &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\
  
  ${\rm IV}_{6}$ & $B_{2}< D_{7}, p >7$ & $2\delta_{1}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=1 cm,fill=black] (1 cm, 0) circle (.25cm);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}  
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (10.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=8 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=8 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\
  
  ${\rm IV}_{7}$ & $G_{2}< D_{7}, p \ne 3,7$ &  $\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);
  \end{tikzpicture} 
  &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (10.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=8 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=8 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}  \\
  
  ${\rm IV}_{8}$ & $C_3< D_{7}, p \ne 3,7$ &  $\delta_{2}$  & 
\hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
  \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (10.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=8 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=8 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\
  
  ${\rm IV}_{9}$ & $B_4< D_8, p \ne 3$, $(\dagger)$ &  $\delta_{4}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (6,1.4) node[anchor=north] {$1$};
   \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);
    \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (12.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=10 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=10 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,4.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=10 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=10 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  \\
  
  ${\rm IV}_{10}$ & $F_4< D_{13}, p \ne 3,7,13$ &  $\delta_{4}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (4,1.4) node[anchor=north] {$1$};
   \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
       \end{tikzpicture}   
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  \\
  
  ${\rm V}_{1}$ & $A_1< G_2, p \geqs 7$ & $6\delta_{1}$  & 
\hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$6$};
   \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);   
       \end{tikzpicture}    
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);
       \end{tikzpicture}
  \\

${\rm VI}_{1}$ & $A_2< E_6, p \ne 2,5$ &  $2\delta_{1}+2\delta_2$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
   \draw (2,1.4) node[anchor=north] {$2$};
      \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
       \end{tikzpicture}    
  &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (8,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
       \end{tikzpicture}
   \\

${\rm VI}_{2}$ & $G_2< E_6, p \ne 2,7$ &  $2\delta_{1}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$2$};
   \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);      
             \end{tikzpicture}    
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \draw (8,1.4) node[anchor=north] {$1$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
       \end{tikzpicture}
  \\
  
  ${\rm VI}_{2}'$ & $G_2< F_4, p=7$ &  $2\delta_{1}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
   \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4);      
             \end{tikzpicture}    
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
           \end{tikzpicture}
  \\
  
  ${\rm VI}_{3}$ & $C_4< E_6, p \ne 2$ &  $\delta_{2}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
             \end{tikzpicture}  
  &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
   \draw (8,1.4) node[anchor=north] {$1$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
           \end{tikzpicture} \\
  
  ${\rm T}_{1}$ & $F_4< E_6, p \ne 2$ &  $\delta_{4}\oplus 0$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (2,1.4) node[anchor=north] {$p-2$};
      \draw (4,1.4) node[anchor=north] {$1$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
                 \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \draw (8,1.4) node[anchor=north] {$1$};
    \draw (6,1.4) node[anchor=north] {$p-2$};
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
           \end{tikzpicture} \\
  
  ${\rm T}_{2}$ & $F_4< E_6, p \ne 2,3$ &  $\delta_{4}\oplus 0$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$p-3$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
                 \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (8,1.4) node[anchor=north] {$p-3$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (2.5 mm);
    \foreach \y in {0,...,3}
    \draw[xshift=\y cm] (\y cm,0) ++(.25 cm, 0) -- +(15 mm,0);
    \draw[fill=black] (4 cm,-2 cm) circle (2.5 mm);
    \draw (4 cm, -2.5mm) -- +(0, -1.5 cm);
           \end{tikzpicture} \\

${\rm S}_{1}$ & $A_2< B_3, p=3$ &  $\delta_{1}+\delta_2$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
     \draw (0,1.4) node[anchor=north] {$2$};
     \draw (2,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
                 \end{tikzpicture}     
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
           \end{tikzpicture}
  \\
  
  ${\rm S}_{2}$ & $C_3< B_6, p=3$ & $\delta_{2}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (2,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
                 \end{tikzpicture}    
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,5}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=5 cm,fill=black] (5 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (8.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (8.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (9.3,0) --+ (-0.7,0.4);
    \draw (9.3,0) --+ (-0.7,-0.4);
           \end{tikzpicture} \\
  
  ${\rm S}_{3}$ & $G_2< C_3, p = 2$ & $\delta_{1}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
      \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4); 
                    \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (2,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
           \end{tikzpicture} \\
  
  ${\rm S}_{4}$ & $G_2< C_3, p =2$ &  $\delta_{1}$  & \hspace{-1.65mm} 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
      \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4); 
                    \end{tikzpicture}  
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (0,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (2.8,0) --+ (0.72,0.4);
    \draw (2.8,0) --+ (0.72,-0.4);
           \end{tikzpicture} \\
  
  ${\rm S}_{5}$ & $F_4< B_{12}, p =3$ &  $\delta_{4}$  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$2$};
      \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
                    \end{tikzpicture} 
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);
               \end{tikzpicture}
  \\

${\rm S}_{6}$ & $H \to' B_{n_1}\cdots B_{n_k}< D_{m}$ & usual & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
  \hspace{-1.5mm} $\bigotimes \cdots \bigotimes$ \hspace{-0.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
   &
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}  \\
       & $m = n_1+\cdots +n_k+1$ & & &  \\ 
       & $k \geqs 2, p=2$ & & & \\  

  ${\rm S}_{7}$ & $A_3< D_{7}, p = 2$ &  $\delta_{1}+\delta_3$  & 
\hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (4,1.4) node[anchor=north] {$1$};
      \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
     \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (10.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=8 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=8 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=8 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}\\
  
  ${\rm S}_{8}$ & $D_4< D_{13}, p= 2$ & $\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (4.7,1.2) node[anchor=east] {$1$};
   \draw (4.7,-1.2) node[anchor=east] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}\\
  
  ${\rm S}_{9}$ & $C_4< D_{13}, p=2$ &  $\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
   \draw (4,1.4) node[anchor=north] {$1$};
   \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
       \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} \\
  
  ${\rm S}_{10}$ & $B_3<C_4, p=2$ & $\delta_3$ & \hspace{-1.65mm}
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
   \draw (0,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw (0,0) -- +(1.8 cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
     \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
       \end{tikzpicture}
       &
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
             \end{tikzpicture}  
\\

${\rm S}_{11}$ & $A_2< D_4, p\ne 3$ &  $\delta_{1}+\delta_2$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
     \draw (0,1.4) node[anchor=north] {$1$};
     \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
                 \end{tikzpicture}     
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4.7,1.2) node[anchor=east] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} 
       \\
       
  ${\rm MR}_{1}$ & $\widetilde{A}_2< G_2 , p = 3$ & $\delta_{1}+\delta_2$ & \hspace{-1.65mm} 
     \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
     \draw (0,1.3) node[anchor=north] {$c$};
   \draw (2,1.3) node[anchor=north] {$c$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
                 \end{tikzpicture} 
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (0,1.3) node[anchor=north] {$c$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4); 
               \end{tikzpicture} \\
               
               ${\rm MR}_{1}'$ & $A_2< G_2 , p = 3$ & $\delta_{1}+\delta_2$ & \hspace{-1.65mm} 
     \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
     \draw (0,1.3) node[anchor=north] {$c$};
   \draw (2,1.3) node[anchor=north] {$c$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
                 \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (2,1.3) node[anchor=north] {$c$};
    \draw[fill=black] (0,0) circle (.25 cm);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw (30: 2.5mm) -- +(1.6 cm, 0);
    \draw (0: 2.5mm) -- +(1.5cm, 0);
    \draw (-30: 2.5mm) -- +(1.6cm, 0);
    \draw (0.7,0) --+ (0.72,0.4);
    \draw (0.7,0) --+ (0.72,-0.4); 
               \end{tikzpicture} \\

${\rm MR}_{2}$ & $\widetilde{D}_4< F_{4}, p=2$ & $\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.2) node[anchor=north] {$a$};
   \draw (2,1.4) node[anchor=north] {$b$};
   \draw (4.7,1.2) node[anchor=east] {$a$};
   \draw (4.7,-1.2) node[anchor=east] {$a$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.2) node[anchor=north] {$a$};
   \draw (4,1.4) node[anchor=north] {$b$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
       \end{tikzpicture} \\
       
       ${\rm MR}_{2}'$ & $D_4< F_{4}, p=2$ & $\delta_{2}$  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.2) node[anchor=north] {$a$};
   \draw (2,1.4) node[anchor=north] {$b$};
   \draw (4.7,1.2) node[anchor=east] {$a$};
   \draw (4.7,-1.2) node[anchor=east] {$a$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} 
  & \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (-2,1.2) node[anchor=north] {$a$};
   \draw (0,1.4) node[anchor=north] {$b$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
       \end{tikzpicture} \\
  
  ${\rm MR}_{3}$ & $C_4< F_{4}, p =2$ & $\delta_{2}$  & \hspace{-1.65mm} 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.2) node[anchor=north] {$a$};
   \draw (2,1.4) node[anchor=north] {$b$};
   \draw (4,1.2) node[anchor=north] {$a$};
   \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);   
       \end{tikzpicture} 
  & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.2) node[anchor=north] {$a$};
   \draw (4,1.4) node[anchor=north] {$b$};
    \draw[fill=black] (-2 cm ,0) circle (.25 cm);
    \draw[fill=black] (0 ,0) circle (.25 cm);
    \draw (1.3,0) --+ (-0.7,0.4);
    \draw (1.3,0) --+ (-0.7,-0.4);
    \draw[fill=black] (2 cm,0) circle (.25 cm);
    \draw[fill=black] (4 cm,0) circle (.25 cm);
    \draw[xshift=-2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw[xshift=2 cm] (0: 2.5 mm) -- +(1.5 cm, 0);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
       \end{tikzpicture} \\

${\rm MR}_4$ & $D_n < C_{n}, n \geqs 2, p = 2$ &  $\delta_1$ & \hspace{-2.15mm} 
    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$c_1$};
   \draw (2,1.4) node[anchor=north] {$c_2$};
   \draw (5.4,1.4) node[anchor=north] {$c_{n-2}$};
   \draw (10.7,1.2) node[anchor=east] {$c_{n-1}$};
   \draw (10.7,-1.2) node[anchor=east] {$c_{n-1}$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (4,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);   
    \end{tikzpicture}
& 
\hspace{-2.15mm}
         \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \tikzstyle{every node}=[font=\tiny]
  \draw (0,1.4) node[anchor=north] {$c_1$};
   \draw (2,1.4) node[anchor=north] {$c_2$};
   \draw (5.8,1.4) node[anchor=north] {$c_{n-1}$};
   \draw (8,1.4) node[anchor=north] {$0$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[xshift=5 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);
         \end{tikzpicture} \\

${\rm MR}_{5}$ & $H \to' B_{n_1}\cdots B_{n_k}< B_{m}$ 
  & usual & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
  \hspace{-1.5mm} $\bigotimes \cdots \bigotimes$ \hspace{-0.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
   & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture} \\
       & $m = n_1+\cdots +n_k$ & & & \\
       & $k \geqs 2, p=2$ & & & 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llllc} 
no. & $H<G$ & $V_1$ & $V$ & $\kappa$ \\ 
& & & & \\
${\rm G}_{1,1}$ & $D_n.2<B_n, p \ne 2$ & \hspace{-2.2mm} 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$a_1$};
   \draw (2,1.4) node[anchor=north] {$a_2$};
   \draw (5.4,1.4) node[anchor=north] {$a_{n-2}$};
   \draw (10.8,1.2) node[anchor=east] {$a_{n-1}$};
   \draw (12.6,-1.2) node[anchor=east] {$a_{n-1}+1$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (4,0) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=6 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=6 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=6 cm] (-30: 2mm) -- (-30: 16mm);   
    \end{tikzpicture}
    & \hspace{-2.2mm} 
    \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
  \tikzstyle{every node}=[font=\tiny]
  \draw (0,1.4) node[anchor=north] {$a_1$};
   \draw (2,1.4) node[anchor=north] {$a_2$};
   \draw (5.8,1.4) node[anchor=north] {$a_{n-1}$};
   \draw (8,1.4) node[anchor=north] {$a_n$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[xshift=5 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(3cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (7.3,0) --+ (-0.7,0.4);
    \draw (7.3,0) --+ (-0.7,-0.4);
         \end{tikzpicture}  
& 2 \\
& & & See Example \ref{ex:ford} & \\

${\rm G}_{1,2}$ & $T_1B_{n-1}.2 < B_n, p \ne 2$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 2 \\

${\rm G}_{1,3}$  & $D_mB_{n-m}.2<B_n$ &
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}    \hspace{-1.5mm} 
$\bigotimes$ 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 2 \\ 
       & $1<m<n, p \ne 2$ & & & \\

${\rm G}_{1,4}$ & $T_1D_{n-1}.2<D_n$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 2 \\

${\rm G}_{1,5}$ & $D_mD_{n-m}.2<D_n, 1<m<\frac{n}{2}$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} $\bigotimes$ \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 2 \\

${\rm G}_{2,1}$ & $T_n.S_{n+1} < A_n$ & $-$ &  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw (4,-1.5) node[anchor=south] {$\b_k$};
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \draw (0,0) -- +(1.8cm,0);
    \draw (6.2 cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} & $\binom{n+1}{k}$ \\
& & & $1<k \leqs (n+1)/2$ & \\
  
   ${\rm G}_{2,2}$ & $(2^{t-1} \times B_m^t).S_t<B_n$ &  
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}  $\bigoplus \cdots \bigoplus$ 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture} 
       & 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & $2^{\frac{t-1}{2}}$ \\
       & $m \geqs 1, t \geqs 3$ odd, $p \ne 2$ & & & \\
       & $2n+1=(2m+1)t$ & & & \\
       
       ${\rm G}_{2,3}$ & $C_m^2.2<C_{2m}$  
& \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$a+1$};
      \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
  \end{tikzpicture} \hspace{-1.8mm} $\bigoplus$ \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
   \draw (6,1.4) node[anchor=north] {$a$};
      \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
  \end{tikzpicture} & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
   \draw (6,1.4) node[anchor=north] {$a$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
       \end{tikzpicture} & 2 \\
         & $(m,a) \ne (1,0)$ & & \\
         & $2a+3 \equiv 0 \ \text{(mod~$p$)}$ & & \\  
   
   ${\rm G}_{2,4}$ & $(2^{t-1} \times B_m^t).S_t<D_n$ & \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}  $\bigoplus \cdots \bigoplus$ 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (2 cm, 0) circle (.25cm);
    \draw[dotted,thick] (0.55cm,0) -- +(1cm,0);
    \draw (2.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (2.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (3.3,0) --+ (-0.7,0.4);
    \draw (3.3,0) --+ (-0.7,-0.4);
  \end{tikzpicture}
  & \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  & $2^{\frac{t-2}{2}}$ \\
& $m \geqs 1$, $t \geqs 2$ even, $p \ne 2$ & & & \\
& $2n=(2m+1)t$ & & & \\

${\rm G}_{2,5}$ & $(T_n.2^{n-1}).S_n<D_n$  & $-$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 
$2^{n-1}$ \\

${\rm G}_{2,6}$ & $(D_m^t.2^{t-1}).S_t<D_n$  & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} $\bigoplus \cdots \bigoplus$ 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 
$2^{t-1}$ \\
& $n=mt, m \geqs 2, t \geqs 2$ & & & \\
           
      ${\rm G}_{2,7}$ & $D_m^2.2^2 < D_{2m}, m \geqs 3$ odd, $p=2$ &  \hspace{-1.5mm} \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} $\bigoplus$ \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} & \hspace{-1.65mm}
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \draw (6.7,1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} & 4 \\

         ${\rm G}_{3,1}$ & $A_3T_1.2 < D_4, (\dagger)$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
      \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
     \end{tikzpicture}
     & 
     \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4.7,1.2) node[anchor=east] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} 
       & 2 \\

 ${\rm G}_{4,1}$ & $A_m^2.2<A_{m(m+2)}, m \geqs 2, p \ne 2$ & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.5) node[anchor=north] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {2.1,...,2.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} 
 $\bigotimes$ \hspace{-1.5mm}
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.5) node[anchor=north] {$2$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {2.1,...,2.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} 
  & 
 \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.5) node[anchor=north] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
    \foreach \y in {2.1,...,2.2}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
  \end{tikzpicture}  & 2 \\
  
${\rm G}_{4,2}$  & $A_1^2.2 < B_4, p \ne 2,3$ & 
\hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
& 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw (2cm,0) -- +(2.2cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 2 \\
          
    ${\rm G}_{4,3}$ & $A_1^3.S_3<C_4$, $p \ne 2$ & 
     \hspace{-1.5mm}  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$0$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture}
& \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (2,1.4) node[anchor=north] {$1$};
   \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
       \end{tikzpicture} 
& 3 \\

${\rm G}_{4,4}$ & $A_1^3.S_3<C_4$, $p \ne 2,3$ & 
     \hspace{-1.5mm}  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture}
& \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
   \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \foreach \y in {0.1,...,1.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (4.8,0) --+ (0.72,0.4);
    \draw (4.8,0) --+ (0.72,-0.4);
       \end{tikzpicture} 
& 3 \\
             
       ${\rm G}_{4,5}$ &  $A_1^4.S_4<D_8, p \ne 3, (\dagger)$ &
       \hspace{-1.5mm}  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture}
       & \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 4 \\
       
       ${\rm G}_{4,6}$ &  $C_2^2.S_4<D_8, p \ne 5, (\dagger)$ & \hspace{-1.65mm}
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=1 cm,fill=black] (1 cm, 0) circle (.25cm);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (0.8,0) --+ (0.72,0.4);
    \draw (0.8,0) --+ (0.72,-0.4);
  \end{tikzpicture} $\bigotimes$
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (2,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=1 cm,fill=black] (1 cm, 0) circle (.25cm);
    \draw (0.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (0.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (0.8,0) --+ (0.72,0.4);
    \draw (0.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
  & \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,1.2) node[anchor=east] {$1$};
    \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
  & 2 \\
       
     ${\rm G}_{4,7}$ &  $A_1^3.S_3<D_4, p=2, (\dagger)$ & \hspace{-1.5mm}  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} & 
  \hspace{-1.65mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
   \draw (4.7,1.2) node[anchor=east] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} & 3 \\
       
      ${\rm G}_{4,8}$ & $A_1^3.S_3<D_4, p=2$ & \hspace{-1.5mm}  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} 
\hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} \hspace{-1.5mm} $\bigotimes$ \hspace{-1.5mm}
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
      \draw (0,1.4) node[anchor=north] {$3$};
    \foreach \x in {0,...,0}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
  \end{tikzpicture} & 
   \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4.7,1.2) node[anchor=east] {$1$};
   \draw (4.7,-1.2) node[anchor=east] {$1$};
   \foreach \x in {0,...,1}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=2 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=2 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=2 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture} & 3 \\
       
       ${\rm G}_{6,1}$ & $D_m.2<A_{2m-1}, m \geqs 2, p \ne 2$ 
 & 
  \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6.7,-1.2) node[anchor=east] {$2$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm); 
       \end{tikzpicture}
       &
       \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw (4,1.4) node[anchor=north] {$1$};
    \draw (4,-1.5) node[anchor=south] {$\b_{m}$};
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \draw (0,0) -- +(1.8cm,0);
    \draw (6.2 cm,0) -- +(1.6 cm,0);
  \end{tikzpicture} & 2 \\

${\rm G}_{6,2}$ & $D_n.2<B_n, p = 2$ & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
    \draw (6.7,-1.2) node[anchor=east] {$1$};
     \foreach \x in {0,...,2}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (30: 17 mm) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (-30: 17 mm) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw[xshift=4 cm] (30: 2mm) -- (30: 16mm);
    \draw[xshift=4 cm] (-30: 2mm) -- (-30: 16mm);
       \end{tikzpicture}
       & 
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (6,1.4) node[anchor=north] {$1$};
     \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=3 cm,fill=black] (3 cm, 0) circle (.25cm);
    \draw[dotted,thick] (2.55cm,0) -- +(1cm,0);
    \foreach \y in {0.1,...,0.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6cm,0);
    \draw (4.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (4.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (5.3,0) --+ (-0.7,0.4);
    \draw (5.3,0) --+ (-0.7,-0.4);     
       \end{tikzpicture}
       & 2 \\       
       
       ${\rm N}_{1}$ &    $A_5.2<C_{10}, p \ne 2,3$ & \hspace{-1.5mm}
         \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
    \tikzstyle{every node}=[font=\tiny]
    \draw (0,1.4) node[anchor=north] {$1$};
    \draw (6,1.4) node[anchor=north] {$2$};
    \foreach \x in {0,...,4}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \foreach \y in {0.1,...,3.1}
    \draw[xshift=\y cm] (\y cm,0) -- +(1.6 cm,0);
     \end{tikzpicture}
     & 
     \begin{tikzpicture}[scale=.25, baseline=(current bounding box.base)]
   \tikzstyle{every node}=[font=\tiny]
   \draw (4,1.4) node[anchor=north] {$1$};
    \foreach \x in {0,...,3}
    \draw[xshift=\x cm,fill=black] (\x cm,0) circle (.25cm);
    \draw[xshift=4 cm,fill=black] (4 cm, 0) circle (.25cm);
    \draw (0cm,0) -- +(2cm,0);
    \draw[dotted,thick] (4.55cm,0) -- +(1cm,0);
    \draw (2.1,0) -- +(1.6cm,0);
    \draw (6.2 cm, .1 cm) -- +(1.6 cm,0);
    \draw (6.2 cm, -.1 cm) -- +(1.6 cm,0);
    \draw (6.8,0) --+ (0.72,0.4);
    \draw (6.8,0) --+ (0.72,-0.4);
  \end{tikzpicture}
     & 2 \\
\end{longtable}
